SpanNorm: Reconciling Training Stability and Performance in Deep Transformers

The success of Large Language Models (LLMs) hinges on the stable training of deep Transformer architectures. A critical design choice is the placement of normalization layers, leading to a fundamental trade-off: the ``PreNorm'' architecture ensures training stability at the cost of potential performance degradation in deep models, while the ``PostNorm'' architecture offers strong performance but suffers from severe training instability. In this work, we propose SpanNorm, a novel technique designed to resolve this dilemma by integrating the strengths of both paradigms. Structurally, SpanNorm establishes a clean residual connection that spans the entire transformer block to stabilize signal propagation, while employing a PostNorm-style computation that normalizes the aggregated output to enhance model performance. We provide a theoretical analysis demonstrating that SpanNorm, combined with a principled scaling strategy, maintains bounded signal variance throughout the network, preventing the gradient issues that plague PostNorm models, and also alleviating the representation collapse of PreNorm. Empirically, SpanNorm consistently outperforms standard normalization schemes in both dense and Mixture-of-Experts (MoE) scenarios, paving the way for more powerful and stable Transformer architectures.

==> Figure/condition_number.tex <==
\begin{figure*}[!t]
\centering
\scriptsize
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.7\textwidth,
    xlabel=Layer Index,
    ylabel=Condition Number,
    xmin=0, xmax=63,
    ymin=0, ymax=74,
    xtick={0,20,40,60},
    xticklabels={1,21,41,61},
    ytick={0,20,40,60},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
]
    \addplot [sharp plot,orange!60,mark=diamond*,
    mark size=1pt,
    mark repeat=8,thick] 
      table [x=layer,y=PreNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp2.csv};
    \addplot [sharp plot,teal!60,mark=square*,mark size=0.5pt,
    mark repeat=8,thick] 
      table [x=layer,y=MixLN,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp2.csv};
    \addplot [sharp plot,blue!60,mark=*,mark size=0.5pt,
    mark repeat=8,thick] 
      table [x=layer,y=HybridNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp2.csv};
    \addplot [sharp plot,red!60,mark=triangle*,mark size=0.7pt,
    mark repeat=8,thick] 
      table [x=layer,y=MixNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp2.csv};
    \legend{\tiny{PreNorm},\tiny{Mix-LN},\tiny{HybridNorm},\tiny{SpanNorm}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 右图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Average Condition Numbers,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=\textwidth,
    height=0.20\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=2em,
    ylabel=Mean Condition Number,
    xtick={2,4,6,8},
    xticklabels={PreNorm,Mix-LN,HybridNorm,SpanNorm},
    ymin=13, ymax=19.5,
    ytick={14,15,16,17,18,19},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=true,
    major tick length=2pt,  % 竖线伸进图里的长度，可自己调
]


\addplot+[
    ybar,
    fill=pink,
    draw=uedgepink!50,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,18.78639243543148)
    (4,15.971718594431877)
    (6,14.165171384811401)
    (8,13.686958938837051)
};





\end{axis}
\end{tikzpicture}
\end{minipage}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 左图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.7\textwidth,
    xlabel=Layer Index,
    ylabel=Condition Number,
    xmin=0, xmax=63,
    ymin=0, ymax=170,
    xtick={0,20,40,60},
    xticklabels={1,21,41,61},
    ytick={0,20,40,60,80,100,120,140,160},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
]
    \addplot [sharp plot,orange!60,mark=diamond*,
    mark size=1pt,
    mark repeat=8,thick] 
      table [x=layer,y=PreNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp1.csv};
    \addplot [sharp plot,teal!60,mark=square*,mark size=0.5pt,
    mark repeat=8,thick] 
      table [x=layer,y=MixLN,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp1.csv};
    \addplot [sharp plot,blue!60,mark=*,mark size=0.5pt,
    mark repeat=8,thick] 
      table [x=layer,y=HybridNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp1.csv};
    \addplot [sharp plot,red!60,mark=triangle*,mark size=0.7pt,
    mark repeat=8,thick] 
      table [x=layer,y=MixNorm,col sep=comma] {Figure/rebuttal_data/layer_wise_mlp1.csv};
    \legend{\tiny{PreNorm},\tiny{Mix-LN},\tiny{HybridNorm},\tiny{SpanNorm}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 右图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Average Condition Numbers,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=\textwidth,
    height=0.20\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=2em,
    ylabel=Mean Condition Number,
    xtick={2,4,6,8},
    xticklabels={PreNorm,Mix-LN,HybridNorm,SpanNorm},
    ymin=13, ymax=40,
    ytick={20,30,40},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=true,
    major tick length=2pt,  % 竖线伸进图里的长度，可自己调
]


\addplot+[
    ybar,
    fill=pink,
    draw=uedgepink!50,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=1,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,36.96567448973656)
    (4,29.36000519990921)
    (6,26.08288538455963)
    (8,15.13991855084896)
};





\end{axis}
\end{tikzpicture}
\end{minipage}
% \caption{\textbf{Impact of normalization on the condition number of MLP weights.} 
% We analyze the spectral health of the Feed-Forward Networks by plotting the layer-wise condition numbers (left) and their average values (right) for \textbf{(Top) MLP1} and \textbf{(Bottom) MLP2} projection matrices.
% High condition numbers, as observed in \textbf{PreNorm} ($18.8$ for MLP1, $37.0$ for MLP2), indicate ill-conditioned matrices that hinder optimization and risk rank collapse.
% In contrast, \textbf{SpanNorm} consistently minimizes spectral distortion, achieving the lowest average condition numbers of $\mathbf{13.7}$ (MLP1) and $\mathbf{15.1}$ (MLP2).
% This demonstrates that SpanNorm effectively maintains a well-conditioned latent space across all layers, preventing the spectral degeneration observed in other baselines.}
\caption{Layer-wise condition number analysis of FFN weights. 
We analyze the spectral properties of the MLP1 (up-projection) and MLP2 (down-projection) matrices across the network depth.
SpanNorm demonstrates superior stability, maintaining significantly lower condition numbers, particularly in the deeper layers, which effectively prevents spectral degradation.
In contrast, PreNorm exhibits elevated condition numbers in deeper blocks, reflecting the issue of deep layer degeneration where the representation capacity collapses.
This comparison highlights SpanNorm's ability to preserve a well-conditioned and expressive latent space throughout the network depth.}

% \caption{\textbf{Layer-wise condition number analysis of FFN weights.} 
% We analyze the condition number of the \textbf{MLP1} (up-projection) and \textbf{MLP2} (down-projection) matrices across the network depth.
% \textbf{SpanNorm demonstrates a significant advantage} over PreNorm, Mix-LN, and HybridNorm, achieving the lowest mean condition numbers of 13.7 and 15.1, respectively. 
% Notably, SpanNorm maintains \textbf{distinctly lower condition numbers in deeper layers}, highlighting its superior numerical stability in mitigating ill-conditioning.}

\label{fig:condition_number}
\end{figure*}


==> Figure/fig11.tex <==
\definecolor{myColor}{RGB}{159, 164, 248}

\begin{figure*}[!t]
  \centering
  \begin{tikzpicture}
  \scriptsize

  % ===== 左边的图 =====
\begin{axis}[
    width=0.65\textwidth, height=0.3\textwidth,
    xlabel=Training Tokens (B),
    ylabel=Training Loss,
    xmin=0.5e9, xmax=10e9,
    ymin=2.8, ymax=5.3,
    xtick={0.5e9,2e9,4e9,6e9,8e9,10e9},
xticklabels={\, ,2,4,6,8,10},
    scaled x ticks=false,   % ← 禁止科学计数法
    ytick={3.0,3.5,4.0,4.5,5.0},
    y tick label style={
        font=\tiny,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/zerofill,
    },
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2em},
    y tick style={opacity=0},
    y tick label style={font=\tiny},
    legend style={yshift=-0.2em,xshift=0em,legend cell align=left,legend plot pos=right},  
    legend style={
    at={(0.95,0.95)},
    anchor=north east,
    fill=white,
    fill opacity=0.6,
    font=\tiny,
}
]
  \addplot [sharp plot,orange!60,thick,line width=0.5pt,mark size=0.2pt] 
      table [x=step,y=lm_loss_smoothed,col sep=comma] {Figure/rebuttal_data/layer32-sample.csv};
  \addplot [sharp plot,teal!60,thick,line width=0.5pt,mark size=0.2pt] 
      table [x=step,y=lm_loss_smoothed,col sep=comma] {Figure/rebuttal_data/layer64-sample.csv};
    \addplot [sharp plot,blue!60,thick,line width=0.5pt,mark size=0.2pt] 
      table [x=step,y=lm_loss_smoothed,col sep=comma] {Figure/rebuttal_data/layer128-sample.csv};
  \addplot [sharp plot,red!60,thick,line width=0.5pt,mark size=0.2pt] 
      table [x=step,y=lm_loss_smoothed,col sep=comma] {Figure/rebuttal_data/layer256-sample.csv};
    \addplot [sharp plot,myColor,thick,line width=0.5pt,mark size=0.2pt] 
      table [x=step,y=lm_loss_smoothed,col sep=comma] {Figure/rebuttal_data/layer512-sample.csv};

  \legend{\tiny{Depth 32},\tiny{Depth 64},\tiny{Depth 128},\tiny{Depth 256},\tiny{Depth 512}}
\end{axis}

 

 % \node at {(4.5cm, 0)} {12-Layer Model};
  \end{tikzpicture}
  \caption{Stress-testing ``Deeper is Better". We train proxy models ($d=384$) with depths scaling exponentially from 32 to 512 using a fixed learning rate. SpanNorm shows a strict monotonic decrease in training loss, confirming robust stability and the effective avoidance of depth degradation at extreme scales.}
    \label{fig:depth_scaling}
\end{figure*}

==> Figure/fig13_throughput.tex <==
\def\tokenscale{37.69}

\begin{figure}[!t]
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%       width=0.9\textwidth,
%       height=0.4\textwidth,
%       xlabel={Training Tokens (B)},
%       ylabel={Throughput (tokens/s)},
%       xmin=0, xmax=200,
%       xtick={0,25,50,75,100,125,150,175,200},
%       scaled x ticks=false,
%       ymin=0.5e6, ymax=1.35e6,
%       ytick={0.6e6,0.8e6,1.0e6,1.2e6},
%       scaled y ticks=base 10:-6, % 顶部显示 1e6
%       y tick label style={
%         font=\tiny,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/zerofill,
%       },
%       x tick label style={font=\tiny},
%       ymajorgrids=true,
%       xmajorgrids=true,
%       grid style=dashdotted,
%       xlabel style={align=center,font=\scriptsize,yshift=0.5em},
%       ylabel style={font=\scriptsize,yshift=-1em},
%       y tick style={opacity=0},
%       legend style={yshift=-2.5em,xshift=0em,legend cell align=left,legend plot pos=left},
%     ]

%       % PreNorm 曲线
%       \addplot[
%         sharp plot,
%         orange!60,
%         thick,
%         line width=0.5pt,
%         mark size=0.2pt
%       ] table[
%         x=step,
%         y=prenorm_throughput,
%         col sep=comma
%       ]{Figure/rebuttal_data/throughput_comparison_data.csv};

%       % SpanNorm 曲线
%       \addplot[
%         sharp plot,
%         red!60,
%         thick,
%         line width=0.5pt,
%         mark size=0.2pt
%       ] table[
%         x=step,
%         y=fusenorm_throughput,
%         col sep=comma
%       ]{Figure/rebuttal_data/throughput_comparison_data.csv};

%       % DP Scale Up 的竖直虚线 (21.5B tokens)
%       \addplot[
%         gray,
%         dashed,
%         thick
%       ] coordinates {(21.5,0.5e6) (21.5,1.35e6)};

%      % 注释框放到右侧靠近一点的位置（x≈60B）
% \node[
%   draw,
%   fill=white,
%   rounded corners=2pt,
%   inner sep=2pt,
%   font=\scriptsize,
%   align=center
% ] (dpscale) at (axis cs: 60,1.08e6)
% {DP Scale Up\\(21.5B tokens)};

% % 箭头从框左侧指向虚线附近位置
% \draw[->, thick]
%   (dpscale.west) -- (axis cs: 21.5,1.08e6);




%       \legend{\scriptsize{PreNorm}, \scriptsize{SpanNorm}}
%     \end{axis}
%   \end{tikzpicture}
\centering
  \includegraphics[width=0.68\linewidth]{Figure/_standalone_throughput.pdf}
  \caption{Training throughput record of the 5B model experiments. The plot compares the real-time throughput (tokens/s) of SpanNorm and PreNorm. The vertical dashed line marks a Data Parallelism (DP) scale-up event at 21.5B tokens, resulting in a step increase in throughput. SpanNorm maintains identical speed to the baseline both before and after the scaling, demonstrating consistent efficiency.}
  \label{fig:throughput}
\end{figure}

==> Figure/fig5-6.tex <==

\begin{figure*}[!t]
  \centering

  % ===== 左边的子图 =====
  \begin{minipage}{0.48\textwidth}
    \centering
    \includegraphics[width=1.0\linewidth]{Figure/heatmap_from_saved_data.pdf}
     \vspace{-1.5em}
     \caption{Cosine similarity between the outputs of each pair of layers for MoE-A2.4B-16B model.}
    \label{fig:cosine_similarity_collapse}
  \end{minipage}
  \hfill
  % ===== 右边的子图 =====
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
  \scriptsize

  % ===== 左边的图 =====
  \begin{axis}[
    width=0.93\linewidth, height=0.58\linewidth,
    xlabel={Layer Difference ($|L_i - L_j|$)},
    ylabel=Average Similarity,
    xmin=1, xmax=26,
    ymin=0.2, ymax=1.0,
    ytick={0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.2,0.4,0.6,0.8,1.0},
    xtick={2,4,6,8,10,12,14,16,18,20,22,24,26},
    xticklabels={2,4,6,8,10,12,14,16,18,20,22,24,26},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=0em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    y tick label style={font=\tiny},
    legend style={yshift=-0.15em,xshift=0em,legend cell align=left,legend plot pos=left},
]

    \addplot [sharp plot,orange!60,thick,line width=0.8pt,mark=diamond*,mark size=0.8pt,] 
      table [x=Layer_Difference,y=PreNorm,col sep=comma] {Figure/rebuttal_data/combined_average_similarity_data.csv};
       \addplot [sharp plot,red!60,thick,line width=0.8pt,mark=triangle*,mark size=0.8pt,] 
      table [x=Layer_Difference,y=SpanNorm,col sep=comma] {Figure/rebuttal_data/combined_average_similarity_data_span_norm.csv};
    
    \legend{\tiny{PreNorm},\tiny{SpanNorm}}

  \end{axis}
  \end{tikzpicture}
   \vspace{-0.7em}
  \caption{Quantitative analysis of representation collapse (Complementing Figure~\ref{fig:cosine_similarity_collapse}).}
  \label{fig:quant_simi}
  \end{minipage}
\end{figure*}


==> Figure/fig7.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{upink}{HTML}{feafb3}
% \definecolor{ucyan}{HTML}{9dc4e8}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
\begin{figure*}
\scriptsize
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Layer ID,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=0.35\textwidth,
    height=0.2\textheight,
    scaled y ticks = false,
    % symbolic x coords={2,4,6,8,10,12,14,16,18,20,22,24},
    enlarge y limits={upper,value=0.05},
    legend style={
      fill,
      at={(11em,8em)},
      legend columns=1,
      legend cell align=left,
      anchor=south
    },
    % xmajorgrids=true,
    bar width=0.45em,
    ylabel=Gradient Norm,
    xtick=data,
    ymin=0.00,
    ymax=0.065,
    ytick={0.00,0.02,0.04,0.06},
    yticklabels={0.00,0.02,0.04,0.06},
    xtick={2,4,6,8,10,12,14,16,18,20,22,24},
    % xtick style={draw=none},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=false,
]

% before
         \addplot+[ybar, bar shift=-0.2em,fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (2,0.009009021955231825)(4,0.010273054149465182) (6,0.009084912234759745)
      (8,0.009826151167612467) (10,0.010992018107454576) (12,0.011281054675467868)
      (14,0.011281054675467868) (16,0.01167582216399226) (18,0.011577245278923369)
      (20,0.011748914041588851) (22,0.014097221950949425) (24,0.02431825395970054)};
      \addplot+[ybar, bar shift=0.2em,fill=upink,draw=uedgepink!50, area legend] coordinates { 
        (2,0.00)(4,0.0) (6,0.00 )
      (8,0.0) (10,0.0) (12,0.0)
      (14,0.0) (16,0.0) (18,0.0)
      (20,0.0) (22,0.0) (24,0.0025)};

 \legend{SpanNorm, PostNorm}
 % \node[anchor=south, font=\scriptsize] at (rel axis cs:0.5,1.05) {LR=3.2e-4};
    \end{axis}


\begin{axis}[
at={(5.5cm,0)},
    ymajorgrids,
    xlabel=Layer ID,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=0.35\textwidth,
    height=0.2\textheight,
    scaled y ticks = false,
    % symbolic x coords={2,4,6,8,10,12,14,16,18,20,22,24},
    enlarge y limits={upper,value=0.05},
    legend style={
      fill,
      at={(11em,8em)},
      legend columns=1,
      legend cell align=left,
      anchor=south
    },
    % xmajorgrids=true,
    bar width=0.45em,
    % ylabel=Gradient Norm,
    xtick=data,
    ymin=0.00,
    ymax=0.065,
    ytick={0.00,0.02,0.04,0.06},
    yticklabels={0.00,0.02,0.04,0.06},
    xtick={2,4,6,8,10,12,14,16,18,20,22,24},
    % xtick style={draw=none},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=false,
]

% before
         \addplot+[ybar, bar shift=-0.2em,fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (2,0.01921987143896557)(4,0.01776760139627688) (6,0.017189128778467132)
      (8,0.016027388774525763) (10,0.016017301040539396) (12,0.01679113215827082)
      (14,0.019664710748996308) (16,0.01639046110398141) (18,0.015365729729334513)
      (20,0.017192155178358304) (22,0.017324637051727345) (24,0.025702559880319224)};
      \addplot+[ybar, bar shift=0.2em,fill=upink,draw=uedgepink!50, area legend] coordinates { 
        (2,0.00)(4,0.0) (6,0.00 )
      (8,0.0) (10,0.0) (12,0.0)
      (14,0.0) (16,0.0) (18,0.0)
      (20,0.0) (22,0.0) (24,0.005843407604194695)};

 \legend{SpanNorm, PostNorm}
    \end{axis}


\begin{axis}[
at={(11cm,0)},
    ymajorgrids,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xlabel=Layer ID,
    xtick align=inside,
    width=0.35\textwidth,
    height=0.2\textheight,
    scaled y ticks = false,
    % symbolic x coords={2,4,6,8,10,12,14,16,18,20,22,24},
    enlarge y limits={upper,value=0.05},
    legend style={
      fill,
      at={(11em,8em)},
      legend columns=1,
      legend cell align=left,
      anchor=south
    },
    % xmajorgrids=true,
    bar width=0.4em,
    % bar shift=-0.1em,
    % ylabel=Gradient Norm,
    xtick=data,
    ymin=0.00,
    ymax=0.065,
    ytick={0.00,0.02,0.04,0.06},
    yticklabels={0.00,0.02,0.04,0.06},
    xtick={2,4,6,8,10,12,14,16,18,20,22,24},
    % xtick style={draw=none},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=false,
]

% before
         \addplot+[ybar, bar shift=-0.2em,fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (2,0.024678650715235454)(4,0.026258366988666022) (6,0.02548402831403177)
      (8,0.02349756635836701) (10,0.025269418287633072) (12,0.027830027405228188)
      (14,0.026005495469368513) (16,0.030711466872795898) (18,0.022791016476219568)
      (20,0.026502083727524647) (22,0.020822284613453333) (24,0.040866521543901954)};
      \addplot+[ybar, bar shift=0.2em,fill=upink,draw=uedgepink!50, area legend] coordinates { 
        (2,0.005098393818233811)(4,0.0069161184428639675) (6,0.009989592876859861)
      (8,0.013014319579844452) (10,0.016743191819063467) (12,0.018897765978651854)
      (14,0.02396184450654841) (16,0.02364558720989014) (18,0.026087525703791362)
      (20,0.02940033006467926) (22,0.03495354846638827) (24,0.05873432927834454)};

 \legend{SpanNorm, PostNorm}
    \end{axis}
  % 第二个图
   \node at (0.7cm, 2.5cm) {LR=3.2e-4};
   \node at (6.2cm, 2.5cm) {LR=1.6e-4};
   \node at (11.7cm, 2.5cm) {LR=8.0e-5};
\end{tikzpicture}
\caption{Comparison of FFN weight gradient norms between our SpanNorm model and standard PostNorm using the 740M model configuration (detailed in Appendix~\ref{appendix:exp_setups}) across three learning rate conditions. (Left and Middle) At a high learning rate ($> 8 \times 10^{-5}$), PostNorm training collapses, showing near-zero gradients in all but the final layer, while SpanNorm remains stable. (Right) At a lower learning rate ($8 \times 10^{-5}$), PostNorm suffers significant shallow-layer gradient decay, whereas SpanNorm maintains balanced gradients across all layers, demonstrating superior training stability and healthier gradient propagation.}



\label{fig:grad_decay}
\end{figure*}

==> Figure/mixnorm.tex <==


\begin{figure*}
  \centering
  \begin{tikzpicture}[node distance = 0cm]
  \tikzstyle{every node}=[scale=0.8]


\definecolor{diy_red}{rgb}{0.996,0.5059,0.4902}
  \tikzstyle{input} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{output} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{attn_output} = [rectangle, minimum width = 0.6cm, minimum height = 0.3cm, text centered]
  \tikzstyle{function} = [rectangle, rounded corners=2pt, minimum width = 1cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = diy_red!80]
  \tikzstyle{norm} = [rectangle, rounded corners=2pt, minimum width = 0.6cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = yellow!40]
  \tikzstyle{scale_function} = [rectangle, rounded corners=2pt, minimum width = 0.6cm, minimum height = 0.2cm, text centered, draw = black, thick,fill = orange!40]
  \tikzstyle{addition} = [circle, thick, minimum size = 0.2cm, text centered, draw = black]
  \tikzstyle{arrow} = [thick, ->, >=stealth]
  \tikzstyle{line} = [thick, -]
  \tikzstyle{point}=[coordinate]

  \tikzstyle{attention-with-norm} = [rectangle, rounded corners=2pt, minimum width = 0.6cm, minimum height = 0.6cm, text centered, draw = black, thick,fill = diy_red!80]

  
  \begin{scope}
  
  \node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(norm2)[norm,below of = output ,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(addition2)[addition,below of = norm2,yshift = -0.7cm]{};
  \node(f2)[function,below of = addition2,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{FFN}$};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};


  \node(norm1)[norm,below of = attn_output,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(addition1)[addition,below of = norm1,yshift = -0.7cm]{};
  \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{MHA}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};


  
  % residual symbol of MHA
  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

   % residual symbol of FFN
   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};

  \draw [arrow] (norm2) -- (output);
  \draw [arrow] (addition2) -- (norm2);
  \draw [arrow, rounded corners=3pt] (attn_output.east) -| (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
  \draw [arrow] (attn_output) -- (addition2);

  
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  
  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (f1.south);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (norm1);
  \draw [arrow] (norm1) -- (attn_output);
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);


  % --- 修改 1: 顶部注释 ---
  \path ([xshift=-0.2cm,yshift=0.2cm]output.north west) coordinate (box1_tl)
        ([xshift=3.8cm,yshift=-0.7cm]input.south east) coordinate (box1_br);
  \draw[dashed, thick, gray] (box1_tl) rectangle (box1_br);
  \node[above, gray, font=\footnotesize\bfseries] at (box1_tl -| {$(box1_tl)!0.5!(box1_br)$}) {Post-Norm Family};


  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) {Post-Norm};
  \end{scope}

% Pre-Norm
\begin{scope}[xshift=14em]
  
  \node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(addition2)[addition,below of = output,yshift = -1.4cm]{};
  \node(f2)[function,below of = addition2,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{FFN}$};
  \node(norm2)[norm,below of = f2 ,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};


  
  \node(addition1)[addition,below of = attn_output,yshift = -1.4cm]{};
  \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{MHA}$};
  \node(norm1)[norm,below of = f1,yshift = -1.1cm]{\tiny $\mathrm{Norm}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};
  

  % residual symbol of MHA
  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

   % residual symbol of FFN
   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};

  % \draw [arrow] (norm2) -- (output);
  \draw [arrow] (addition2) -- (output);
  \draw [arrow, rounded corners=3pt] (attn_output.east) -| (norm2.south);
  \draw [arrow] (norm2) -- (f2);
  \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
  \draw [arrow] (attn_output) -- (addition2);

  
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  
  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (norm1.south);
  \draw [arrow] (norm1) -- (f1);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (attn_output);
  % \draw [arrow] (norm1) -- (f2);

  
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);


  % --- 修改 2: 顶部注释 ---
  \path ([xshift=-0.1cm,yshift=0.2cm]output.north west) coordinate (box2_tl)
        ([xshift=5.2cm,yshift=-0.7cm]input.south east) coordinate (box2_br);
  \draw[dashed, thick, gray] (box2_tl) rectangle (box2_br);
  \node[above, gray, font=\footnotesize\bfseries] at (box2_tl -| {$(box2_tl)!0.5!(box2_br)$}) {Pre-Norm Family};


  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) {Pre-Norm};
  \end{scope}


% peri
  \begin{scope}[xshift=19.5em]
  
\node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(addition2)[addition,below of = output,yshift = -1.4cm]{};
  \node(f2)[norm,below of = addition2,xshift = 1.2cm,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
   % \node(scale2)[scale_function, below of = f2, yshift = -0.7cm]{\tiny $\mathrm{Scale}$};
   \node(scale2)[function, below of = f2, yshift = -0.7cm]{\tiny $\mathrm{FFN}$};
  \node(norm2)[norm,below of = scale2 ,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};
  


  
  \node(addition1)[addition,below of = attn_output,yshift = -1.4cm]{};
  \node(f1)[norm,below of = addition1,xshift = 1.2cm,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(scale1)[function, below of = f1, yshift = -0.7cm]{\tiny $\mathrm{MHA}$};
  \node(norm1)[norm,below of = scale1,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};

 
  % residual symbol of MHA
  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

   % residual symbol of FFN
   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};


  \draw [arrow] (addition2) -- (output);
  \draw [arrow, rounded corners=3pt] (attn_output.east) -| (norm2.south);
  \draw [arrow] (norm2) -- (scale2);
  \draw [arrow] (scale2) -- (f2);
  \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
  \draw [arrow] (attn_output) -- (addition2);

  
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  
  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (norm1.south);
  \draw [arrow] (norm1) -- (scale1);
  \draw [arrow] (scale1) -- (f1);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (attn_output);
  % \draw [arrow] (norm1) -- (f2);

  
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);


  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) {Peri-LN};
  \end{scope}


% HybridNorm
  \begin{scope}[xshift=5.5em]
  \node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(addition2)[addition,below of = output,yshift = -1.4cm]{};
  \node(f2)[function,below of = addition2,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{FFN}$};
  \node(norm1)[norm,below of = addition2 ,yshift = -3.5cm]{\tiny $\mathrm{Norm}$};
  \node(addition1)[addition,below of = norm1,yshift = -0.7cm]{};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};


  \node(f1)[function, below of = addition1,xshift = 1.5cm,yshift = -1cm]{\tiny $\mathrm{MHA}$};
  \node(norm2-2)[norm,below of = f1 ,xshift = 0cm,yshift = -1.1cm]{\tiny $\mathrm{K N}$};
  \node(norm2-1)[norm,left of = norm2-2 ,text width=0.4cm, text height=0.15cm,xshift = -0.7cm]{\tiny $\smash{\mathrm{Q}} \mathrm{N}$};
  \node(norm2-3)[norm,right of = norm2-2 ,xshift = 0.7cm,yshift = 0cm]{\tiny $\mathrm{V N}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};

  % residual symbol of MHA
    \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm]{};
    \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm]{};
    \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm]{};
    \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm]{};
    
    \draw [line] (point1) -- (point2);
    \draw [line] (point3) -- (point4);

    \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm]{};
    \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm]{};
    \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm]{};
    \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm]{};
    
    \draw [line] (point5) -- (point6);
    \draw [line] (point7) -- (point8);

    \draw [arrow, rounded corners=3pt] (input) -| (norm2-1);
    
    \draw [arrow] (input)-|(norm2-2);
    \draw [arrow, rounded corners=3pt] (input) -| (norm2-3);
    
    \draw[arrow, rounded corners=3pt] 
  (norm2-1.north) -- ++(0,0.1cm) -- ++(0.4cm,-0cm) --($(f1.south)+(-0.15cm,0)$);



    \draw [arrow] (norm2-2) -- (f1);
    \draw [arrow, rounded corners=3pt] (norm2-3.north) -- ++(0,0.1cm) -- ++(-0.4cm,0) -- ($(f1.south)+(0.15cm,0)$);
    \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1.east);

    \draw [arrow] (input)--(addition1);
    
 
    \draw [arrow] (addition1) -- (norm1);
    \draw [arrow] (norm1) -- (attn_output);
    \draw [arrow] (attn_output) -- (addition2);
     \draw [arrow, rounded corners=3pt] (attn_output.east) -| (f2.south);
    \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
    \draw [arrow] (addition2) -- (output);

\node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) {HybridNorm};
    
  \end{scope}


  \begin{scope}[xshift=25em]
  
  \node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(addition2)[addition,below of = output,yshift = -1.4cm]{};
  \node(f2)[function,below of = addition2,xshift = 1.2cm,yshift = -0.7cm]{\tiny $\mathrm{FFN}$};
   \node(scale2)[scale_function, below of = f2, yshift = -0.7cm]{\tiny $\mathrm{Scale}$};
  \node(norm2)[norm,below of = scale2 ,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};
  


  
  \node(addition1)[addition,below of = attn_output,yshift = -1.4cm]{};
  \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -0.7cm]{\tiny $\mathrm{MHA}$};
  \node(scale1)[scale_function, below of = f1, yshift = -0.7cm]{\tiny $\mathrm{Scale}$};
  \node(norm1)[norm,below of = scale1,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};

 
  % residual symbol of MHA
  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

   % residual symbol of FFN
   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};

  % \draw [arrow] (norm2) -- (output);
  \draw [arrow] (addition2) -- (output);
  \draw [arrow, rounded corners=3pt] (attn_output.east) -| (norm2.south);
  \draw [arrow] (norm2) -- (scale2);
  \draw [arrow] (scale2) -- (f2);
  \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
  \draw [arrow] (attn_output) -- (addition2);

  
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  
  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (norm1.south);
  \draw [arrow] (norm1) -- (scale1);
  \draw [arrow] (scale1) -- (f1);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (attn_output);
  % \draw [arrow] (norm1) -- (f2);

  
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);


  \node[font=\footnotesize] at ([xshift=1.4em,yshift=-1em]input.south) {LN Scale};
  \end{scope}

  % SpanNorm
  \begin{scope}[xshift=33em]
  
  \node(output)[output]{$\mathbf{X}^{'}_{l+1}$};
  \node(norm2)[norm,below of = output ,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(addition2)[addition,below of = norm2,yshift = -0.7cm]{};
  \node(f2)[function,below of = addition2,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{FFN}$};
  \node(attn_output)[attn_output,below of = addition2,yshift = -2.8cm]{$\mathbf{Y}_{l}$};


  \node(norm1)[norm,below of = attn_output,yshift = -0.7cm]{\tiny $\mathrm{Norm}$};
  \node(addition1)[addition,below of = norm1,yshift = -0.7cm]{};
  \node(f1)[function,below of = addition1,xshift = 1.2cm,yshift = -1.0cm]{\tiny $\mathrm{MHA}$};
  \node(input)[input,below of = addition1,yshift = -2.8cm]{$\mathbf{X}^{'}_{l}$};

 
  % residual symbol of MHA
  \node(point1)[point,below of = addition1,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point2)[point,above of = addition1,xshift = -0.1cm, yshift = 0cm,align=center]{};
  \node(point3)[point,right of = addition1,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point4)[point,left of = addition1,xshift = 0cm, yshift = -0.1cm,align=center]{};

   % residual symbol of FFN
   \node(point5)[point,below of = addition2,xshift = 0.1cm, yshift = 0cm,align=center]{};
  \node(point6)[point,above of = addition2,xshift = -0.1cm, yshift = 0cm,align=center]{};

  
  \node(point7)[point,right of = addition2,xshift = 0cm, yshift = 0.1cm,align=center]{};
  \node(point8)[point,left of = addition2,xshift = 0cm, yshift = -0.1cm,align=center]{};

  % \node[cross out, draw=red, line width=1.5pt, minimum size=0.2cm] 
  % at ([yshift=-1cm]addition2.center) {};



  \draw [arrow] (norm2) -- (output);
  \draw [arrow] (addition2) -- (norm2);
  \draw [arrow, rounded corners=3pt] (attn_output.east) -| (f2.south);
  \draw [arrow, rounded corners=3pt] (f2.north) |- (addition2);
  % \draw [arrow,dashed] (attn_output) -- (addition2);

  
  \draw [line] (point5) -- (point6);
  \draw [line] (point7) -- (point8);
  
  \draw [arrow] (input) -- (addition1);
  \draw [arrow, rounded corners=3pt] (input.east) -| (f1.south);
  \draw [arrow, rounded corners=3pt] (f1.north) |- (addition1);
  \draw [arrow] (addition1) -- (norm1);
  \draw [arrow] (norm1) -- (attn_output);
  \draw [line] (point1) -- (point2);
  \draw [line] (point3) -- (point4);
  \draw [arrow, red,rounded corners=3pt] 
  (input.west) -| ++(-0.4cm,0) |- (addition2);

  \node[font=\footnotesize] at ([xshift=0.5em,yshift=-1em]input.south) {SpanNorm (Ours)};
  
  % --- 修改 3: 顶部注释 (已修改为 SpanNorm 并高亮) ---
  \path ([xshift=-0.5cm,yshift=0.2cm]output.north west) coordinate (box3_tl)
        ([xshift=1.3cm,yshift=-0.7cm]input.south east) coordinate (box3_br);
  \draw[dashed, thick, gray] (box3_tl) rectangle (box3_br);
  % 将颜色改为 diy_red，字号改为 \small 以突出显示
  \node[above, diy_red, font=\large\bfseries] at (box3_tl -| {$(box3_tl)!0.5!(box3_br)$}) {SpanNorm};


  \end{scope}

  
  \end{tikzpicture}
  \caption{Comparisons of our proposed SpanNorm with PostNorm, PreNorm, and other advanced variants. Here, we take the dense model as an instance, and MHA denotes the multi-head attention, FFN denotes the feedforward network. Note that MHA can also be replaced by GQA, MLA and other attention variants. When switching to the MoE models, FFN could be replaced by MoE modules.}
  \label{fig:spannorm}
  \end{figure*}

%%%%%%%%%%%%%%%%%



==> Figure/spannorm_superiority.tex <==
\begin{figure*}[!t]
\centering
\scriptsize
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.7\textwidth,
    xlabel=Layer Index,
    ylabel=Normalized HardRank,
    xmin=0, xmax=63,
    ymin=0, ymax=1,
    xtick={0,10,20,30,40,50,60},
    xticklabels={1,11,21,31,41,51,61},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    legend style={
    at={(0.95,0.95)},
    anchor=north east,
    fill=white,
    fill opacity=0.6,
    font=\tiny,
}
]
    \addplot [
    sharp plot,
    orange!60,
    mark=diamond*,
    mark size=1pt,
    mark repeat=8,
    thick
] coordinates {
    (1,0.000211)
(2,0.000635)
(3,0.000477)
(4,0.001509)
(5,0.000223)
(6,0.0005)
(7,0.000788)
(8,0.001073)
(9,0.000802)
(10,0.001653)
(11,0.002372)
(12,0.001865)
(13,0.002035)
(14,0.002972)
(15,0.004691)
(16,0.006856)
(17,0.005696)
(18,0.00505)
(19,0.003524)
(20,0.001764)
(21,0.004741)
(22,0.004135)
(23,0.006933)
(24,0.011562)
(25,0.021732)
(26,0.00816)
(27,0.008628)
(28,0.020522)
(29,0.043221)
(30,0.058145)
(31,0.035365)
(32,0.002513)
(33,0.003731)
(34,0.000099)
(35,0.008461)
(36,0.031315)
(37,0.181276)
(38,0.178381)
(39,0.208084)
(40,0.218726)
(41,0.035738)
(42,0.220949)
(43,0.273577)
(44,0.221822)
(45,0.250288)
(46,0.251467)
(47,0.205833)
(48,0.219443)
(49,0.281184)
(50,0.248734)
(51,0.066056)
(52,0.249556)
(53,0.233967)
(54,0.269977)
(55,0.244997)
(56,0.271577)
(57,0.280809)
(58,0.159972)
(59,0.227796)
(60,0.108105)
(61,0.034725)
(62,0.069819)
(63,0.038136)
(64,0.002706)
};
    %   \addplot [sharp plot,teal!60,mark=diamond*,
    % mark size=1pt,
    % mark repeat=8,thick] 
    %   table [x=Layer,y=abc,col sep=comma] {Figure/rebuttal_data/comparison_layer_by_layer1.csv};
    \addplot [sharp plot,teal!60,mark=square*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.000155)
    (2,0.000071)
    (3,0.002054)
    (4,0.002362)
    (5,0.017643)
    (6,0.006882)
    (7,0.062949)
    (8,0.030551)
    (9,0.048294)
    (10,0.151161)
    (11,0.102597)
    (12,0.149593)
    (13,0.115965)
    (14,0.142913)
    (15,0.000131)
    (16,0.00002)
    (17,0.000014)
    (18,0.006866)
    (19,0.016421)
    (20,0.032821)
    (21,0.243793)
    (22,0.316861)
    (23,0.041162)
    (24,0.001401)
    (25,0.071913)
    (26,0.327127)
    (27,0.320215)
    (28,0.306063)
    (29,0.35462)
    (30,0.366005)
    (31,0.333508)
    (32,0.104989)
    (33,0.196585)
    (34,0.279011)
    (35,0.302788)
    (36,0.212277)
    (37,0.042731)
    (38,0.349869)
    (39,0.374352)
    (40,0.369716)
    (41,0.354642)
    (42,0.179099)
    (43,0.307335)
    (44,0.348225)
    (45,0.363092)
    (46,0.359972)
    (47,0.34999)
    (48,0.33265)
    (49,0.334257)
    (50,0.356928)
    (51,0.244441)
    (52,0.270847)
    (53,0.288906)
    (54,0.043656)
    (55,0.014175)
    (56,0.255746)
    (57,0.064296)
    (58,0.170527)
    (59,0.366051)
    (60,0.160241)
    (61,0.081364)
    (62,0.097161)
    (63,0.032333)
    (64,0.003427)
};
    \addplot [sharp plot,blue!60,mark=*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.000487)
(2,0.000643)
(3,0.003362)
(4,0.056021)
(5,0.133192)
(6,0.011341)
(7,0.234488)
(8,0.205878)
(9,0.279475)
(10,0.227267)
(11,0.27529)
(12,0.275699)
(13,0.280136)
(14,0.312275)
(15,0.287805)
(16,0.281511)
(17,0.31222)
(18,0.098364)
(19,0.340798)
(20,0.39553)
(21,0.340782)
(22,0.469533)
(23,0.384289)
(24,0.293349)
(25,0.271756)
(26,0.23092)
(27,0.244954)
(28,0.183958)
(29,0.34863)
(30,0.064345)
(31,0.322664)
(32,0.204099)
(33,0.415531)
(34,0.364976)
(35,0.188413)
(36,0.087926)
(37,0.283657)
(38,0.041966)
(39,0.221749)
(40,0.190936)
(41,0.079264)
(42,0.078867)
(43,0.075463)
(44,0.086065)
(45,0.036719)
(46,0.176525)
(47,0.008986)
(48,0.033167)
(49,0.189044)
(50,0.271555)
(51,0.124319)
(52,0.183485)
(53,0.355508)
(54,0.0993)
(55,0.274494)
(56,0.220559)
(57,0.260121)
(58,0.017685)
(59,0.217967)
(60,0.105134)
(61,0.174604)
(62,0.039968)
(63,0.000105)
(64,0.006811)
};
    \addplot [sharp plot,red!60,mark=triangle*,mark size=0.7pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.012383)
(2,0.094619)
(3,0.244004)
(4,0.368918)
(5,0.237962)
(6,0.137091)
(7,0.013111)
(8,0.000274)
(9,0.302303)
(10,0.000774)
(11,0.016928)
(12,0.037925)
(13,0.05473)
(14,0.151157)
(15,0.358543)
(16,0.371113)
(17,0.310157)
(18,0.194096)
(19,0.31468)
(20,0.351465)
(21,0.319421)
(22,0.256149)
(23,0.299093)
(24,0.294793)
(25,0.294914)
(26,0.248354)
(27,0.375501)
(28,0.365564)
(29,0.040512)
(30,0.23085)
(31,0.210191)
(32,0.38423)
(33,0.437574)
(34,0.084712)
(35,0.321406)
(36,0.320062)
(37,0.008478)
(38,0.20462)
(39,0.324579)
(40,0.165577)
(41,0.283315)
(42,0.232088)
(43,0.179554)
(44,0.213863)
(45,0.142223)
(46,0.209203)
(47,0.242791)
(48,0.303541)
(49,0.016709)
(50,0.159411)
(51,0.353549)
(52,0.402951)
(53,0.388957)
(54,0.474252)
(55,0.528301)
(56,0.48343)
(57,0.258857)
(58,0.338448)
(59,0.27482)
(60,0.1913)
(61,0.056149)
(62,0.025564)
(63,0.024139)
(64,0.007959)
};
    \legend{\tiny{PreNorm},\tiny{Mix-LN},\tiny{HybridNorm},\tiny{SpanNorm}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 右图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Hard Spectral Rank - Average,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=\textwidth,
    height=0.20\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=2em,
    ylabel=Normalized HardRank,
    xtick={2,4,6,8},
    xticklabels={PreNorm,Mix-LN,HybridNorm,SpanNorm},
    ymin=0.05, ymax=0.25,
    ytick={0.05,0.075,0.10,0.125,0.15,0.175,0.20,0.225,0.25},
    yticklabels={0.050,0.075,0.100,0.125,0.150,0.175,0.200,0.225,0.250},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-1em},
    axis on top=true,
    major tick length=2pt,
]
\addplot+[
    ybar,
    fill=pink,
    draw=uedgepink!50,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,0.09)
    (4,0.17)
    (6,0.19)
    (8,0.23)
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.7\textwidth,
    xlabel=Layer Index,
    ylabel=Normalized SoftRank,
    xmin=0, xmax=63,
    ymin=0, ymax=1,
    xtick={0,10,20,30,40,50,60},
    xticklabels={1,11,21,31,41,51,61},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    legend style={
    at={(0.95,0.95)},
    anchor=north east,
    fill=white,
    fill opacity=0.6,
    font=\tiny,
}
]
    \addplot [
    sharp plot,
    orange!60,
    mark=diamond*,
    mark size=1pt,
    mark repeat=8,
    thick
] coordinates {
    (1,0.001172)
(2,0.004685)
(3,0.005521)
(4,0.013414)
(5,0.002081)
(6,0.005426)
(7,0.010645)
(8,0.019403)
(9,0.01983)
(10,0.049564)
(11,0.069289)
(12,0.060591)
(13,0.057152)
(14,0.143223)
(15,0.180474)
(16,0.276921)
(17,0.196331)
(18,0.190135)
(19,0.136523)
(20,0.07048)
(21,0.193511)
(22,0.168443)
(23,0.31306)
(24,0.359063)
(25,0.414409)
(26,0.273099)
(27,0.306311)
(28,0.412276)
(29,0.559365)
(30,0.570265)
(31,0.493895)
(32,0.146834)
(33,0.199416)
(34,0.001526)
(35,0.309067)
(36,0.479729)
(37,0.655311)
(38,0.654777)
(39,0.657024)
(40,0.652844)
(41,0.489806)
(42,0.625026)
(43,0.650246)
(44,0.630186)
(45,0.610171)
(46,0.627983)
(47,0.611339)
(48,0.624666)
(49,0.634541)
(50,0.63796)
(51,0.525147)
(52,0.632994)
(53,0.622236)
(54,0.631519)
(55,0.600412)
(56,0.608678)
(57,0.59879)
(58,0.525708)
(59,0.553511)
(60,0.504044)
(61,0.427319)
(62,0.460806)
(63,0.352838)
(64,0.038087)
};
    %   \addplot [sharp plot,teal!60,mark=diamond*,
    % mark size=1pt,
    % mark repeat=8,thick] 
    %   table [x=Layer,y=abc,col sep=comma] {Figure/rebuttal_data/comparison_layer_by_layer1.csv};
    \addplot [sharp plot,teal!60,mark=square*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.000316)
(2,0.000257)
(3,0.006937)
(4,0.01199)
(5,0.071964)
(6,0.050723)
(7,0.207527)
(8,0.186044)
(9,0.258301)
(10,0.408089)
(11,0.415421)
(12,0.405494)
(13,0.403189)
(14,0.414612)
(15,0.001248)
(16,0.000049)
(17,0.000088)
(18,0.191645)
(19,0.294364)
(20,0.344616)
(21,0.546381)
(22,0.596942)
(23,0.4953)
(24,0.091205)
(25,0.550028)
(26,0.667479)
(27,0.660801)
(28,0.652993)
(29,0.679882)
(30,0.674987)
(31,0.666645)
(32,0.584626)
(33,0.615282)
(34,0.63732)
(35,0.631345)
(36,0.599307)
(37,0.500199)
(38,0.660412)
(39,0.666025)
(40,0.667895)
(41,0.662907)
(42,0.61419)
(43,0.641417)
(44,0.658127)
(45,0.653278)
(46,0.646441)
(47,0.638174)
(48,0.633875)
(49,0.629308)
(50,0.640298)
(51,0.586156)
(52,0.600448)
(53,0.609024)
(54,0.514073)
(55,0.384599)
(56,0.629562)
(57,0.53686)
(58,0.610254)
(59,0.669987)
(60,0.610717)
(61,0.542036)
(62,0.514539)
(63,0.326643)
(64,0.036404)
};
    \addplot [sharp plot,blue!60,mark=*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.00089)
(2,0.001714)
(3,0.029963)
(4,0.209128)
(5,0.33688)
(6,0.250343)
(7,0.455182)
(8,0.474494)
(9,0.52504)
(10,0.527629)
(11,0.569358)
(12,0.581015)
(13,0.605546)
(14,0.61553)
(15,0.621574)
(16,0.616515)
(17,0.635275)
(18,0.54092)
(19,0.645265)
(20,0.676912)
(21,0.68073)
(22,0.724638)
(23,0.715681)
(24,0.701087)
(25,0.695881)
(26,0.696344)
(27,0.685263)
(28,0.67623)
(29,0.70623)
(30,0.573997)
(31,0.697279)
(32,0.659324)
(33,0.706354)
(34,0.674423)
(35,0.653251)
(36,0.58434)
(37,0.663346)
(38,0.515194)
(39,0.657355)
(40,0.636241)
(41,0.535372)
(42,0.527216)
(43,0.506705)
(44,0.504529)
(45,0.430935)
(46,0.596244)
(47,0.283779)
(48,0.398705)
(49,0.587451)
(50,0.640724)
(51,0.606365)
(52,0.619019)
(53,0.682248)
(54,0.550103)
(55,0.636229)
(56,0.600093)
(57,0.574927)
(58,0.316493)
(59,0.549398)
(60,0.530315)
(61,0.574296)
(62,0.458022)
(63,0.001518)
(64,0.078907)
};
    \addplot [sharp plot,red!60,mark=triangle*,mark size=0.7pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.144473)
(2,0.355386)
(3,0.517829)
(4,0.622277)
(5,0.581314)
(6,0.508516)
(7,0.24281)
(8,0.0084)
(9,0.631916)
(10,0.042241)
(11,0.354198)
(12,0.39748)
(13,0.518685)
(14,0.560625)
(15,0.631813)
(16,0.638709)
(17,0.608887)
(18,0.50884)
(19,0.595386)
(20,0.625687)
(21,0.597)
(22,0.551148)
(23,0.582797)
(24,0.569424)
(25,0.611211)
(26,0.566408)
(27,0.655798)
(28,0.641546)
(29,0.397108)
(30,0.583422)
(31,0.582166)
(32,0.652453)
(33,0.690612)
(34,0.593196)
(35,0.64619)
(36,0.632777)
(37,0.286576)
(38,0.521104)
(39,0.627151)
(40,0.518433)
(41,0.600062)
(42,0.53735)
(43,0.44385)
(44,0.532731)
(45,0.396841)
(46,0.566546)
(47,0.550828)
(48,0.612314)
(49,0.309182)
(50,0.588722)
(51,0.640654)
(52,0.680281)
(53,0.697697)
(54,0.728398)
(55,0.748976)
(56,0.738468)
(57,0.686614)
(58,0.701305)
(59,0.686876)
(60,0.649319)
(61,0.465675)
(62,0.340433)
(63,0.314457)
(64,0.095651)
};
    \legend{\tiny{PreNorm},\tiny{Mix-LN},\tiny{HybridNorm},\tiny{SpanNorm}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 右图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Soft Spectral Rank - Average,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=\textwidth,
    height=0.20\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=2em,
    ylabel=Normalized SoftRank,
    xtick={2,4,6,8},
    xticklabels={PreNorm,Mix-LN,HybridNorm,SpanNorm},
    ymin=0.30, ymax=0.55,
    ytick={0.30,0.35,0.40,0.45,0.50,0.55},
   yticklabels={0.30,0.35,0.40,0.45,0.50,0.55},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=true,
    major tick length=2pt,  % 竖线伸进图里的长度，可自己调
]
\addplot+[
    ybar,
    fill=pink,
    draw=uedgepink!50,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,0.35)
    (4,0.45)
    (6,0.53)
    (8,0.53)
};
\end{axis}
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 左图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.7\textwidth,
    xlabel=Layer Index,
    ylabel=Effective Dimenstion Ratio,
    xmin=0, xmax=63,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    xticklabels={1,11,21,31,41,51,61},
    ytick={0,20,40,60,80,100},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashdotted,
    legend cell align=left,
    scaled ticks=false,
    xlabel style={align=center,font=\scriptsize,yshift=1em},
    ylabel style={font=\scriptsize,yshift=-2.em},
    y tick style={opacity=0},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    legend style={
    at={(0.95,0.95)},
    anchor=north east,
    fill=white,
    fill opacity=0.6,
    font=\tiny,
}
]
    \addplot [
    sharp plot,
    orange!60,
    mark=diamond*,
    mark size=1pt,
    mark repeat=8,
    thick
] coordinates {
    (1,0.050293)
(2,0.126219)
(3,0.102305)
(4,0.285643)
(5,0.054813)
(6,0.10594)
(7,0.161141)
(8,0.217847)
(9,0.168672)
(10,0.334351)
(11,0.473153)
(12,0.376366)
(13,0.40734)
(14,0.596661)
(15,0.928798)
(16,1.35243)
(17,1.121415)
(18,0.998156)
(19,0.701423)
(20,0.358651)
(21,0.939853)
(22,0.821616)
(23,1.370812)
(24,2.254402)
(25,4.143665)
(26,1.59881)
(27,1.692614)
(28,3.92374)
(29,8.037473)
(30,10.565911)
(31,6.613911)
(32,0.50849)
(33,0.746867)
(34,0.033118)
(35,1.661259)
(36,5.892833)
(37,28.409645)
(38,28.048213)
(39,31.616585)
(40,32.776822)
(41,6.67509)
(42,32.658241)
(43,38.521092)
(44,32.823746)
(45,35.506347)
(46,35.921983)
(47,30.807379)
(48,32.488639)
(49,38.977446)
(50,35.801206)
(51,11.747879)
(52,35.807267)
(53,34.016164)
(54,37.834037)
(55,34.808911)
(56,37.566951)
(57,38.241277)
(58,24.540848)
(59,32.285839)
(60,17.81467)
(61,6.436533)
(62,12.139199)
(63,6.896662)
(64,0.519668)
};


    %   \addplot [sharp plot,teal!60,mark=diamond*,
    % mark size=1pt,
    % mark repeat=8,thick] 
    %   table [x=Layer,y=abc,col sep=comma] {Figure/rebuttal_data/comparison_layer_by_layer1.csv};
    \addplot [sharp plot,teal!60,mark=square*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.035298)
(2,0.025599)
(3,0.331394)
(4,0.409117)
(5,2.847949)
(6,1.2263)
(7,9.672778)
(8,5.262079)
(9,8.150719)
(10,22.071944)
(11,16.467495)
(12,21.866964)
(13,18.024118)
(14,21.267222)
(15,0.038098)
(16,0.017266)
(17,0.016881)
(18,1.339993)
(19,3.1246)
(20,6.007)
(21,33.724644)
(22,41.406395)
(23,7.614187)
(24,0.290431)
(25,12.732284)
(26,43.914996)
(27,43.146861)
(28,41.686284)
(29,46.619486)
(30,47.4717)
(31,44.467552)
(32,17.812886)
(33,29.806995)
(34,38.819952)
(35,40.937155)
(36,31.36076)
(37,7.886938)
(38,45.749149)
(39,47.937796)
(40,47.603759)
(41,46.215799)
(42,27.743347)
(43,41.564125)
(44,45.553783)
(45,46.683658)
(46,46.251371)
(47,45.213908)
(48,43.640458)
(49,43.669061)
(50,45.843025)
(51,34.510104)
(52,37.339588)
(53,39.199041)
(54,8.061103)
(55,2.748357)
(56,36.38253)
(57,11.49667)
(58,26.667173)
(59,47.351346)
(60,25.397864)
(61,14.161419)
(62,16.357706)
(63,5.897796)
(64,0.640796)

};
    \addplot [sharp plot,blue!60,mark=*,mark size=0.5pt,
    mark repeat=8,thick] 
      coordinates {
    (1,0.077395)
(2,0.108022)
(3,0.619002)
(4,8.85012)
(5,19.1023)
(6,2.183989)
(7,30.962421)
(8,28.726341)
(9,36.487244)
(10,31.779162)
(11,37.12244)
(12,37.404322)
(13,38.315056)
(14,41.442776)
(15,39.352583)
(16,38.661625)
(17,41.875793)
(18,16.657856)
(19,44.61068)
(20,49.937937)
(21,45.426944)
(22,56.989931)
(23,50.013789)
(24,41.37125)
(25,39.095734)
(26,34.692026)
(27,36.099324)
(28,28.933711)
(29,46.68932)
(30,11.584518)
(31,44.125635)
(32,31.180675)
(33,52.331713)
(34,47.371154)
(35,29.257303)
(36,15.297515)
(37,39.747273)
(38,7.77443)
(39,33.17248)
(40,29.382665)
(41,13.820821)
(42,13.73342)
(43,13.148777)
(44,14.716964)
(45,6.780688)
(46,27.250797)
(47,1.756235)
(48,6.137629)
(49,28.61423)
(50,38.153348)
(51,20.644935)
(52,28.316978)
(53,46.751796)
(54,16.835241)
(55,38.361122)
(56,32.266073)
(57,35.827693)
(58,3.363764)
(59,31.220782)
(60,17.559874)
(61,26.789738)
(62,7.365483)
(63,0.034187)
(64,1.268307)

};
    \addplot [sharp plot,red!60,mark=triangle*,mark size=0.7pt,
    mark repeat=8,thick] 
      coordinates {
    (1,2.295177)
(2,14.957128)
(3,33.180318)
(4,46.329491)
(5,33.778576)
(6,21.607482)
(7,2.502001)
(8,0.067465)
(9,40.904766)
(10,0.166412)
(11,3.245257)
(12,6.937728)
(13,9.91426)
(14,23.822315)
(15,45.75545)
(16,46.953244)
(17,41.105698)
(18,28.110753)
(19,41.182666)
(20,45.017786)
(21,41.625627)
(22,34.984423)
(23,39.539871)
(24,38.856054)
(25,39.794544)
(26,34.53977)
(27,47.763369)
(28,46.58183)
(29,7.365801)
(30,33.090231)
(31,30.896604)
(32,48.371746)
(33,53.578377)
(34,14.837551)
(35,42.937148)
(36,42.5187)
(37,1.66103)
(38,29.395575)
(39,42.785168)
(40,25.110028)
(41,38.499069)
(42,32.426241)
(43,25.578485)
(44,30.530336)
(45,20.951455)
(46,30.567109)
(47,33.712408)
(48,40.596358)
(49,3.184419)
(50,25.099636)
(51,45.572496)
(52,50.618613)
(53,49.953945)
(54,57.453314)
(55,61.963032)
(56,58.439262)
(57,37.606084)
(58,45.663933)
(59,39.266)
(60,29.563355)
(61,10.034465)
(62,4.769535)
(63,4.497493)
(64,1.483708)

};
    \legend{\tiny{PreNorm},\tiny{Mix-LN},\tiny{HybridNorm},\tiny{SpanNorm}}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 右图
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids,
    xlabel=Effective Dimension Ratio - Average,
    grid style=dashed,
    ybar,
    enlarge x limits=0.08,
    xtick align=inside,
    width=\textwidth,
    height=0.20\textheight,
    scaled y ticks = false,
    enlarge y limits={upper,value=0.05},
    bar width=2em,
    ylabel=Effective Dimension Ratio,
    xtick={2,4,6,8},
    xticklabels={PreNorm,Mix-LN,HybridNorm,SpanNorm},
    ymin=10, ymax=35,
    ytick={10,15,20,25,30,35},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
    yticklabel pos=left,
    xlabel style={yshift=0.3em,align=center},
    ylabel style={font=\scriptsize,yshift=-2.em},
    axis on top=true,
    major tick length=2pt,  % 竖线伸进图里的长度，可自己调
]


\addplot+[
    ybar,
    fill=pink,
    draw=uedgepink!50,
    area legend,
    point meta=y,
    nodes near coords={%
        \pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}%
    },
    nodes near coords style={
        font=\scriptsize,
        anchor=south,
        text=black,
    }
] coordinates { 
    (2,12.99)
    (4,24.18)
    (6,27.12)
    (8,30.66)
};





\end{axis}
\end{tikzpicture}
\end{minipage}

% \caption{
% Effective Ratio.
% }
% \caption{\textbf{Effective Dimension Ratio (EDR) analysis.} 
%     We compute the EDR of internal representations to measure the capacity utilization of the latent features.
%     \textbf{Observation:} SpanNorm achieves a significantly higher average EDR (\textbf{30.66}) compared to PreNorm (12.99) and Mix-LN (24.18). 
%     This provides concrete evidence that SpanNorm effectively \textbf{prevents representation collapse}, ensuring that deeper layers utilize the latent space more efficiently than prior hybrid approaches.}

    \caption{SpanNorm achieves superior spectral utilization compared to competitive normalization baselines.
We evaluate the layer-wise dynamics (left) and average performance (right) of PreNorm, Mix-LN, HybridNorm, and SpanNorm across three spectral metrics. 
(Top) Hard Spectral Rank: SpanNorm demonstrates the strongest ability to preserve dominant eigen-directions, achieving the highest average rank of $0.23$, significantly outperforming HybridNorm ($0.19$) and the PreNorm baseline ($0.09$).
(Middle) Soft Spectral Rank: SpanNorm effectively prevents spectral dilution, tying for the top performance with a score of $0.53$, ensuring a uniform distribution of information in the tail.
(Bottom) Effective Dimension Ratio: Most notably, SpanNorm dominates in overall latent space efficiency with an effective ratio of $30.66$, surpassing the second-best HybridNorm ($27.12$) and more than doubling the capacity of PreNorm ($12.99$).
Overall, SpanNorm proves to be the most effective scheme for mitigating spectral collapse and maximizing representational expressivity.}
\label{fig:spannorm_superiority}
    
% \label{fig:15}
\end{figure*}

